The $\eta{-}^3$He scattering length revisited

The possible existence of $\eta$-mesic nuclei poses an interesting and still open issue of research. Since the occurence of such $\eta$-nucleus bound states is reflected in the corresponding $\eta$-nucleus scattering length, we critically review the present knowledge for the $\eta$$^3$He system. Specifically, we scrutinize the available experimental information for the reaction $p{+}d \to \eta {+} ^3{\rm He}$ which is commonly used to extract the $\eta$$^3$He scattering length. We point out several striking discrepancies between the various measurements. Subject to those inconsistencies we deduce a value of $a{=}|4.3{\pm}0.3|{+}i(0.5{\pm}0.5)$ fm.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

